Speedrunning Relational Foundation Model Pretraining

Progress on foundation model pretraining is gated by who can afford a trial, and relational pretraining is no exception. Recipes are developed inside individual labs, reported under private protocols, and do not accumulate. Speedrun leaderboards remove that barrier by decentralizing the search rather than the training run. The problem is fixed, the stack is open, entries are ranked by wall-clock time to a quality target, and one GPU is enough to hold the record. We introduce modded-nanoRT, the first such leaderboard for Relational Transformers. Which database to hold out decides whether the benchmark can resolve improvements at all, so we fix it by calibration, ranking six candidates by how sharply a 45-minute learning curve separates improvement from seed noise. We open the leaderboard with typed trilinear attention, a relational operator that conditions attention scores and values on the foreign key traversed, together with Muon and SIGReg. The recipe reaches the target in 305.63 seconds on one NVIDIA H200, 8.11x faster than the reference implementation, and wins 13 of 15 pairs outside the development database. We will release the benchmark, its frozen artifacts, and the record runs. Our code is available at https://github.com/kunumi/nanoRT.

==> fk_embedding_performance_diagram_alpha005.tikz.tex <==
\noindent\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,
    y=0.72cm, % vertically compact
    every node/.style={font=\small},
    method/.style={font=\small},
    axisline/.style={draw=black, line width=0.8pt},
    connector/.style={draw=black, line width=0.7pt},
    clique/.style={draw=black, line width=2.3pt, line cap=butt}
]
  % FK embedding performance diagram on the absolute AUROC scale.
% Endpoint: mean trajectory AUROC over steps 100--900.

% Map the AUROC interval [0.760, 0.785] to an axis 9.6 cm wide.
\pgfmathsetmacro{\semanticx}{(0.7656-0.760)/(0.785-0.760)*9.6}
\pgfmathsetmacro{\edgex}{(0.7739-0.760)/(0.785-0.760)*9.6}
\pgfmathsetmacro{\shufflex}{(0.7794-0.760)/(0.785-0.760)*9.6}
\pgfmathsetmacro{\typex}{(0.7830-0.760)/(0.785-0.760)*9.6}

% Performance axis and ticks.
\draw[axisline] (0,0) -- (9.6,0);
\foreach \x/\label in {
    0/0.760,
    3.84/0.770,
    7.68/0.780,
    9.6/0.785
} {
  \draw[axisline] (\x,0) -- (\x,0.28);
  \node[anchor=south] at (\x,0.31) {\label};
}
\foreach \x in {1.92,5.76} {
  \draw[axisline] (\x,0) -- (\x,0.16);
}

% All four methods form one nonsignificance clique.
\draw[clique] (\semanticx,-0.30) -- (\typex,-0.30);

  \draw[connector]
    (\semanticx,0) -- (\semanticx,-0.75) -- (-0.20,-0.75);
  \node[method,anchor=east] at (-0.32,-0.75) {Semantic FK};

  \draw[connector]
    (\edgex,0) -- (\edgex,-1.35) -- (-0.20,-1.35);
  \node[method,anchor=east] at (-0.32,-1.35) {Random per edge};

  \draw[connector]
  (\typex,0) -- (\typex,-0.75) -- (9.80,-0.75);
\node[method,anchor=west] at (9.92,-0.75)
  {Random per type/layer};

\draw[connector]
  (\shufflex,0) -- (\shufflex,-1.35) -- (9.80,-1.35);
\node[method,anchor=west] at (9.92,-1.35)
  {Shuffled FK};
\end{tikzpicture}%
}
